Bayesian Layers: A Module for Neural Network Uncertainty

We describe Bayesian Layers, a module designed for fast experimentation with neural network uncertainty. It extends neural network libraries with drop-in replacements for common layers. This enables composition via a unified abstraction over deterministic and stochastic functions and allows for scalability via the underlying system. These layers capture uncertainty over weights (Bayesian neural nets), pre-activation units (dropout), activations ("stochastic output layers"), or the function itself (Gaussian processes). They can also be reversible to propagate uncertainty from input to output. We include code examples for common architectures such as Bayesian LSTMs, deep GPs, and flow-based models. As demonstration, we fit a 5-billion parameter "Bayesian Transformer" on 512 TPUv2 cores for uncertainty in machine translation and a Bayesian dynamics model for model-based planning. Finally, we show how Bayesian Layers can be used within the Edward2 probabilistic programming language for probabilistic programs with stochastic processes.

==> tikz/bayesian_rnn.tex <==
\begin{tikzpicture}

  % Nodes
  \node[empty]              (dot)      {} ;
  \node[obs, right=of dot, xshift=-0.75cm]        (xt) {$\mbx_t$} ;
  \node[latent, left=of xt, xshift=0.75cm, yshift=-0.75cm]  (bh)  {$\mbb_h$} ;
  \node[latent, above=of bh, yshift=-0.9cm]      (Wx) {$\mbW_x$} ;
  \node[latent, above=of Wx, yshift=-0.9cm, xshift=0.1cm]      (Wh)      {$\mbW_h$} ;
  
%   \node[latent, below=of bh, yshift=0.9cm]      (Wy)      {$\mbW_y$} ;
  \factor[below=1.2cm of bh, yshift=0.9cm] {Wy} {} {} {};
  \node[left=-0.05cm of Wy, yshift=-0.0cm] (Wylabel) {$\mbW_y$};
%   \node[latent, below=of Wy, yshift=1.0cm]      (by)      {$\mbb_y$} ;
  \factor[below=1.4cm of Wy, yshift=0.9cm] {by} {} {} {};
  \node[left=-0.05cm of by, yshift=-0.0cm] (bylabel) {$\mbb_y$};

  \factor[below=0.75cm of xt] {ht} {} {} {};
  \node[right=0.03cm of ht, yshift=-0.3cm] (htlabel) {$\mbh_t$};
  \node[empty, left=of ht]      (htminus)    {$\cdots$} ;
  \node[empty, right=of ht]      (htplus)    {$\cdots$} ;

  \node[obs, below=0.75cm of ht]      (yt)    {$\mby_t$} ;
  \node[empty, left=of yt]      (ytminus)    {} ;
  \node[empty, right=of yt]      (ytplus)    {} ;

  % Edges
  \edge{Wh}{ht};
  \edge{Wx}{ht};
  \edge{bh}{ht};
  \edge{xt}{ht};
  \edge{Wy}{yt};
  \edge{by}{yt};
  \edge{ht}{yt};
  \edge{htminus}{ht};
  \edge{ht}{htplus};

\end{tikzpicture}
